ArcheType: A Novel Framework for Open-Source Column Type Annotation using Large Language Models

Existing deep-learning approaches to semantic column type annotation (CTA) have important shortcomings: they rely on semantic types which are fixed at training time; require a large number of training samples per type and incur large run-time inference costs; and their performance can degrade when evaluated on novel datasets, even when types remain constant. Large language models have exhibited strong zero-shot classification performance on a wide range of tasks and in this paper we explore their use for CTA. We introduce ArcheType, a simple, practical method for context sampling, prompt serialization, model querying, and label remapping, which enables large language models to solve CTA problems in a fully zero-shot manner. We ablate each component of our method separately, and establish that improvements to context sampling and label remapping provide the most consistent gains. ArcheType establishes a new state-of-the-art performance on zero-shot CTA benchmarks (including three new domain-specific benchmarks which we release along with this paper), and when used in conjunction with classical CTA techniques, it outperforms a SOTA DoDuo model on the fine-tuned SOTAB benchmark. Our code is available at https://github.com/penfever/ArcheType.

==> algos/algo-remap-res.tex <==
\begin{algorithmic}[1]
\Procedure{Remap}{$\sigma, \sigma_L, L, k$} \Comment{$\sigma$: A text string, $\sigma_L$, the label assigned to $\sigma$, $L$: A label set, $k$: A hyperparameter (number of retries)}
%\State $n \gets \text{length}(A)$
\If{$\sigma_L \in L$}
\State return $\sigma_L$
\EndIf
\For{$i \gets 1$ to $k$}
$\sigma_L \gets \text{LLM}(\text{prompt}, k)$ \Comment{We call the LLM with k-permuted hyperparameters}
\If{$\sigma_L \in L$} \Comment{Here, we can also call CONTAINS}
\State return $\sigma_L$
\EndIf
\EndFor
\EndProcedure
\end{algorithmic}

==> algos/algo-remap-sim.tex <==
\begin{algorithmic}[1]
\Procedure{Remap}{$\sigma, \sigma_L, L$} \Comment{$\sigma$: A text string, $\sigma_L$, the label assigned to $\sigma$, $L$: A label set, $M$, a sentence embedding model}
%\State $n \gets \text{length}(A)$
\If{$\sigma_L \in L$}
\State return $\sigma_L$
\Else
\State $\forall j \in L$, $E_{L_j} := M(L_j)$
\State $\sigma_{L_*} := \text{ARGMAX}_{j \in L}(\frac{\langle\text{E}_{\sigma_{L_j}}, \text{E}_{L_*}\rangle}{\|\text{E}_{\sigma_{L_j}}\|\|\text{E}_{\sigma_{L_*}}\|})$
\State return $\sigma_L$
\EndIf
\EndProcedure
\end{algorithmic}

==> figures/archetype-six-prompts.tex <==
    \centering
    \begin{tcolorbox}[colback=green!5!white,colframe=green!75!black]
    \begin{small}
    
\textbf{C:} \texttt{"For the following table column, select a schema.org 
type annotation from <CLASSNAMES>. Input column: 
<CONTEXT>. Output: "}
\end{small}
\end{tcolorbox}
    \begin{tcolorbox}[colback=blue!5!white,colframe=blue!75!black]
    \begin{small}
\textbf{K:} \texttt{"Answer the question based on the task below. If the 
question cannot be answered using the information 
provided, answer with "I don't know". Task: Classify 
the column given to you into only one of these types: 
<CLASSNAMES>. Input column: <CONTEXT>. Type: "}
 \end{small}
\end{tcolorbox}
    \begin{tcolorbox}[colback=purple!5!white,colframe=purple!75!black]
    \begin{small}
\textbf{I:} \texttt{"Here is a column from a table: <CONTEXT>. 
Please select the class from that best describes the 
column, from the following options. Options: 
<CLASSNAMES> Response: "}
 \end{small}
\end{tcolorbox}
    \begin{tcolorbox}[colback=red!5!white,colframe=red!75!black]
    \begin{small}
\textbf{S:} \texttt{"Pick the column's class. Column: <CONTEXT>. 
Classes: <CLASSNAMES>. Output: "}
 \end{small}
\end{tcolorbox}
    \begin{tcolorbox}[colback=yellow!5!white,colframe=yellow!75!black]
    \begin{small}
\textbf{N:} \texttt{"Pick the column's class. I mean if you want to. It 
would be cool, I think. Anyway, give it a try, I guess? 
Here's the column itself! <CONTEXT>. And, um, 
here are some column names you could pick from ... 
<CLASSNAMES>. Ok, go ahead! "}
 \end{small}
\end{tcolorbox}
    \begin{tcolorbox}[colback=pink!5!white,colframe=pink!75!black]
    \begin{small}
    %[formatcom=\color{blue}]
\textbf{B:} \texttt{"INSTRUCTION: Select the {option | category} 
which best {describes | matches} the input. 
INPUT: <CONTEXT> OPTION: <CLASSNAMES> ANSWER:"}
 \end{small}
\end{tcolorbox}
%\vspace{-.3cm}

==> plots/fig1.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}
[
ybar,
width=8cm,
height=5cm,
ymin=30,
ymax=85,
xlabel=Context,
xlabel style={at={(0.5,-0.25)},anchor=north, font=\normalsize},
ylabel=Micro-F1,
xticklabel style={rotate=25, font=\small},
xtick=data,
xticklabels={CS,CS+TN,CS+SS,CS+TN+SS,CS+TN+SS+OC},
bar width=0.2cm,
legend style={at={(0.75,1.35)},
fill opacity=0.8,
draw opacity=1,
text opacity=1,
draw=lightgray204,
anchor=north},
enlarge x limits=0.15,
]

\addlegendentry{ArcheType-ZS-UL2}
\addplot[fill=blue] 
coordinates{
    (0,56.1) (1,53.2) (2,53.4) (3,52.5) (4,51.5)
};

\addlegendentry{ArcheType-ZS-GPT}
\addplot[fill=forestgreen] 
coordinates{
    (0,63.3) (1,47.8) (2,52.9) (3,41.7) (4,35.2)
};

\addlegendentry{ArcheType-FT-LLAMA}
\addplot[fill=darkred] 
coordinates{
    (0,76.2) (1,79.21) (2,77.0) (3,78.2) (4,79.9)
};

\end{axis}
\end{tikzpicture}

==> plots/fig2-zs.tex <==
\begin{tikzpicture}
\definecolor{myblue}{RGB}{0, 102, 204}
\definecolor{mygreen}{RGB}{0, 153, 51}
\definecolor{myorange}{RGB}{255, 102, 0}
\definecolor{mypurple}{RGB}{153, 51, 255}
\definecolor{myred}{RGB}{204, 0, 0}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
    ybar,
    width=7cm,
    height=5cm,
    ymin=50,
    ymax=58,
    xlabel=Number of samples,
    xlabel style={anchor=north, font=\normalsize},
    ylabel=Micro-F1,
    xticklabel style={rotate=0, font=\small},
    xtick=data,
    xticklabels={3, 5, 10},
    bar width=0.2cm,
    legend style={
        at={(0.6,1.47)},
        fill opacity=0.8,
        draw opacity=1,
        text opacity=1,
        draw=lightgray204,
        anchor=north,
    },
    enlarge x limits=0.35,
]

\addlegendentry{ArcheType-ZS-UL2-None}
\addplot[fill=myblue]
coordinates {
    (0,52.5) (1,52.7) (2,54.4)
};
\addlegendentry{ArcheType-ZS-UL2-Sim}
\addplot[fill=mygreen]
coordinates {
    (0,53.3) (1,54.3) (2,56.1)
};
\addlegendentry{ArcheType-ZS-UL2-Cont}
\addplot[fill=mypurple]
coordinates {
    (0,55.0) (1,54.5) (2,56.9)
};
\addlegendentry{ArcheType-ZS-UL2-Cont+Res}
\addplot[fill=myred]
coordinates {
    (0,56.5) (1,56.1) (2,57.3)
};
\end{axis}

\end{tikzpicture}

==> plots/fig2.tex <==
\begin{tikzpicture}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred}{RGB}{139,0,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}
[
%legend cell align={left},
ybar,        
width=7cm,        
height=5cm,        
ymin=70,        
ymax=81,        
xlabel=Number of samples,
xlabel style={at={(0.5,-0.15)},anchor=north},
ylabel=Micro-F1.,        
xticklabel style={rotate=45,font=\tiny},   xtick=data,      
%xtick distance=1,
%log ticks with fixed point,
%xmin=3, xmax=10,
xticklabels={3, 5, 10},    
bar width=0.2cm,        
legend style={at={(0.75,1.55)},
fill opacity=0.8,
draw opacity=1,
text opacity=1,
draw=lightgray204,
anchor=north},        
%legend columns=-1,        
%enlarge x limits=0.2,        
%nodes near coords,        
%every node near coord/.append style={font=\tiny}    
]
\addlegendentry{ArcheType-LLAMA-Sim}
\addplot[fill=green] 
coordinates{
    (0,72.96) (1,76.56) (2,77.60)
};
\addlegendentry{ArcheType-LLAMA-Cont+Res}
\addplot[fill=orange] 
coordinates{
    (0,75.9) (1,79.1) (2,79.1)
};
\addlegendentry{ArcheType-LLAMA-Cont}
\addplot[fill=blue] 
coordinates{
    (0,74.68) (1,77.22) (2,78.36)
};
% \addlegendentry{LLAMA-CTA-Cont+Res}
% \addplot[fill=red] 
% coordinates{
%     (3,75.73) (5,79.41) (10,79.51)
% };
\end{axis}
\end{tikzpicture}

==> plots/fig3.tex <==
\documentclass[tikz,border=2mm]{standalone}
\usepackage{tikz}
\usetikzlibrary{shapes,arrows,positioning}

\begin{document}

\tikzstyle{block} = [rectangle, draw, text width=15em, text centered, rounded corners, minimum height=4em]
\tikzstyle{line} = [draw, -latex']

\begin{tikzpicture}[node distance = 4cm, auto]
    % Top chain
    \node [block, fill=orange] (instruction) {"Select the category which best matches the input. \n"};
    \node [block, fill=orange, right of=instruction] (input) {"['SRC: eventful', '-86.6904', '0.5711', 'std: 2.93', 'mean: 5.77' ...] \n 
CATEGORY: \n"};
    \node [block, fill=green, right of=input] (output) {"coordinateat\n"};

    \path [line] (instruction) -- (input);
    \path [line] (input) -- (output);

    \node [above of=instruction, node distance=1.5cm] (finetuned) {Fine-Tuned};

    % Bottom chain
    \node [block, fill=orange, below of=instruction, node distance=3cm] (prompt2) {"INSTRUCTION: Select the option which best describes the input. \n INPUT: [550mm, 608mm, 600mm] .\n OPTIONS:\n - text\n- date\n- number\n- time\n- coordinates \n ANSWER:"};
    \node [block, fill=green, right of=prompt2] (output2) {"number\n"};

    \path [line] (prompt2) -- (output2);

    \node [above of=prompt2, node distance=1.5cm] (zeroshot) {Zero-shot};
\end{tikzpicture}

\end{document}

==> plots/fig4.tex <==
\begin{tikzpicture}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{navyblue}{RGB}{0,0,128}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}
[
ybar,        
width=8cm,        
height=5cm,        
ymin=40,        
ymax=65,        
xlabel=Sampling method,
xlabel style={anchor=north,font=\normalsize},
ylabel=Micro-F1,        
xticklabel style={rotate=0,font=\small},   
xtick=data,      
xticklabels={SRS, FS, ArcheType},    
bar width=0.4cm,        
legend style={at={(0.75,1.35)},
fill opacity=0.8,
draw opacity=1,
text opacity=1,
draw=lightgray204,
anchor=north},        
enlarge x limits=0.2,        
]

\addlegendentry{ZS-T5}
\addplot[fill=orange] 
coordinates{
    (0,53.2) (1,53.3) (2,57.5)
};
\addlegendentry{ZS-UL2}
\addplot[fill=navyblue] 
coordinates{
    (0,45.6) (1,45.4) (2,54.5)
};
\addlegendentry{ZS-GPT}
\addplot[fill=forestgreen] 
coordinates{
    (0,58.9) (1,58.7) (2,63.3)
};
\end{axis}
\end{tikzpicture}


==> plots/fig5.tex <==
\begin{tikzpicture}
\definecolor{orange}{RGB}{255,140,0}
\definecolor{navyblue}{RGB}{0,0,128}
\definecolor{forestgreen}{RGB}{34,139,34}
\definecolor{lightgray204}{RGB}{204,204,204}
\begin{axis}
[
ybar,        
width=8cm,        
height=5cm,        
ymin=15,        
ymax=70,        
xlabel=Label set size,
xlabel style={anchor=north,font=\normalsize},
ylabel=Micro-F1,        
xticklabel style={rotate=0,font=\small},   
xtick=data,      
xticklabels={27-cls, 91-cls},    
bar width=0.4cm,        
legend style={at={(0.75,1.35)},
fill opacity=0.8,
draw opacity=1,
text opacity=1,
draw=lightgray204,
anchor=north},        
enlarge x limits=0.6,        
]

\addlegendentry{ArcheType-ZS-T5}
\addplot[fill=orange] 
coordinates{
    (0,62.5) (1,37.7)
};
\addlegendentry{ArcheType-ZS-UL2}
\addplot[fill=navyblue] 
coordinates{
    (0,60.9) (1,33.2)
};
\addlegendentry{ArcheType-ZS-GPT}
\addplot[fill=forestgreen] 
coordinates{
    (0,66.0) (1,31.7)
};
\end{axis}
\end{tikzpicture}

